DMPC-Swarm: Distributed Model Predictive Control on Nano UAV Swarms

Swarms of unmanned aerial vehicles (UAVs) are increasingly becoming vital to our society, undertaking tasks such as search and rescue, surveillance and delivery. A special variant of Distributed Model Predictive Control (DMPC) has emerged as a promising approach for the safe management of these swarms by combining the scalability of distributed computation with dynamic swarm motion control. In this DMPC method, multiple agents solve local optimization problems with coupled anti-collision constraints, periodically exchanging their solutions. Despite its potential, existing methodologies using this DMPC variant have yet to be deployed on distributed hardware that fully utilize true distributed computation and wireless communication. This is primarily due to the lack of a communication system tailored to meet the unique requirements of mobile swarms and an architecture that supports distributed computation while adhering to the payload constraints of UAVs. We present DMPC-SWARM, a new swarm control methodology that integrates an efficient, stateless low-power wireless communication protocol with a novel DMPC algorithm that provably avoids UAV collisions even under message loss. By utilizing event-triggered and distributed off-board computing, DMPC-SWARM supports nano UAVs, allowing them to benefit from additional computational resources while retaining scalability and fault tolerance. In a detailed theoretical analysis, we prove that DMPC-SWARM guarantees collision avoidance under realistic conditions, including communication delays and message loss. Finally, we present DMPC-SWARM's implementation on a swarm of up to 16 nano-quadcopters, demonstrating the first realization of these DMPC variants with computation distributed on multiple physical devices interconnected by a real wireless mesh networks. A video showcasing DMPC-SWARM is available at http://tiny.cc/DMPCSwarm.

==> chapter/SimulationExperimentsFigure.tex <==
\begin{figure*}
	\centering
	\fontsize{9.3pt}{9.3pt}\selectfont
	\newcommand{\radiusplot}{0.1}
	\newcommand{\plotlinewidth}{1.0pt}
	\newcommand{\myfigwidth}{0.47\textwidth}
	\newcommand{\myfigheight}{0.24\textwidth}
	\newcommand{\plotdist}{0.21\textwidth}
	\newcommand{\labeldist}{0.3\textwidth}
	\newcommand{\marksize}{1.0pt}
	\newcommand{\marksizedrone}{3.0pt}
	\newcommand{\boxshift}{0.1cm}
	\newcommand{\boxshifttwo}{0.05cm}
	\newcommand{\boxsize}{0.05cm}
	\newcommand{\lw}{1.2pt}

	\newcommand{\colorone}{red}
	\newcommand{\colortwo}{blue}
	\newcommand{\colorthree}{green}

	\newcommand{\colormlrdmpc}{green!50!black}

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%% Comparison event trigger
	\begin{subfigure}{0.95\textwidth}
		\begin{tikzpicture}[spy using outlines={circle, magnification=3, size=2cm, connect spies, every spy on node/.append style={thick}}]
			\coordinate (c) at (0.0, 0.0);
			\coordinate [left=0.25\textwidth of c] (csix);
			\coordinate [right=0.25\textwidth of c] (cseven);

			\begin{axis}[
				%ymode=log, log ticks with fixed point, ytick={1, 10, 100, 1000},
				at=(csix), anchor=north,
				xtick={1, 3, ..., 15}, 
				ymax=80, ymin=9, 
				xmin=0, xmax=10,
				name=tenuavs, xlabel={Number CUs}, xlabel style={yshift=2mm}, ylabel={Arrival time (\SI{}{\second})}, height=\myfigheight, width=\myfigwidth, box plot width=\boxsize,
				grid=both, ymajorgrids=true, yminorgrids=true, xmajorgrids=true, grid style={line width=0.5pt, dashed, draw=gray!50},
				legend style={nodes={scale=0.6, transform shape}, at={(axis cs:5.7,80)},anchor=north},
				]
				
				\boxplot [
				xshift=-\boxshift,
				forget plot,
				box plot median index=1,
				box plot box bottom index=2,
				box plot box top index=3,
				box plot whisker top index=4,
				box plot whisker bottom index=5,
				color=\colorone, line width=\lwboxplot
				] {plot_data/ArrivalTime_UAVs10_RR.csv};
				\addplot[
				color=\colorone, line width=\lwboxplot
				]
				coordinates {
					(15, 0)
					(16, 1)
				};
				\addlegendentry{RR};
				\boxplot [
				xshift=0.0cm,
				forget plot,
				box plot median index=1,
				box plot box bottom index=2,
				box plot box top index=3,
				box plot whisker top index=4,
				box plot whisker bottom index=5,
				color=\colortwo, line width=\lwboxplot
				] {plot_data/ArrivalTime_UAVs10_DT.csv}; 
				\addplot[
				color=\colortwo, line width=\lwboxplot
				]
				coordinates {
					(15, 0)
					(16, 0)
				};
				\addlegendentry{DT};
				
				\boxplot [
				xshift=\boxshift,
				forget plot,
				box plot median index=1,
				box plot box bottom index=2,
				box plot box top index=3,
				box plot whisker top index=4,
				box plot whisker bottom index=5,
				color=\colordarkgreen, line width=\lwboxplot
				] {plot_data/ArrivalTime_UAVs10_HT.csv}; 
				\addplot[
				color=\colordarkgreen, line width=\lwboxplot
				]
				coordinates {
					(15, 0)
					(16, 0)
				};
				\addlegendentry{HT};
				\coordinate (tenuavlabel) at (axis cs: 5, 90);
			\end{axis}

			\node[align=center] at (tenuavlabel) {\textbf{10 UAVs}};

			%\coordinate[right=1cm of coord] (coord2);
			\begin{axis}[
				at=(cseven), anchor=north,
				%ymode=log, log ticks with fixed point, ytick={1, 10, 100, 1000},
				xtick={1, 3, ..., 15}, 
				ymax=150, ymin=9, 
				xmin=0, xmax=10,
				name=plot3, xlabel={Number CUs}, xlabel style={yshift=2mm},ylabel={Arrival time (\SI{}{\second})}, height=\myfigheight, width=\myfigwidth, box plot width=\boxsize,
				grid=both, ymajorgrids=true, yminorgrids=true, xmajorgrids=true, grid style={line width=0.5pt, dashed, draw=gray!50},
				legend style={nodes={scale=0.6, transform shape}, at={(axis cs:5,150)},anchor=north},
				]
				
				\boxplot [
				xshift=-\boxshift,
				forget plot,
				box plot median index=1,
				box plot box bottom index=2,
				box plot box top index=3,
				box plot whisker top index=4,
				box plot whisker bottom index=5,
				color=\colorone, line width=\lwboxplot
				] {plot_data/ArrivalTime_UAVs16_RR.csv};
				\addplot[
                color=\colorone, line width=\lwboxplot
                ]
                coordinates {
                (15, 0)
				(16, 1)
                };

				\boxplot [
				xshift=0.0cm,
				forget plot,
				box plot median index=1,
				box plot box bottom index=2,
				box plot box top index=3,
				box plot whisker top index=4,
				box plot whisker bottom index=5,
				color=\colortwo, line width=\lwboxplot
				] {plot_data/ArrivalTime_UAVs16_DT.csv}; 
				\addplot[
                color=\colortwo, line width=\lwboxplot
                ]
                coordinates {
                (15, 0)
				(16, 0)
                };

				
				\boxplot [
				xshift=\boxshift,
				forget plot,
				box plot median index=1,
				box plot box bottom index=2,
				box plot box top index=3,
				box plot whisker top index=4,
				box plot whisker bottom index=5,
				color=\colordarkgreen, line width=\lwboxplot
				] {plot_data/ArrivalTime_UAVs16_HT.csv}; 
				\addplot[
				color=\colordarkgreen, line width=\lwboxplot
				]
				coordinates {
					(15, 0)
					(17, 0)
				};
				\coordinate (sixtenuavlabel) at (axis cs: 5, 170);
			\end{axis}

			\node[align=center] at (sixtenuavlabel) {\textbf{16 UAVs}};

		\end{tikzpicture}
		\caption{Distribution of arrival time of the UAVs per number of CUs and for different event-triggers for a message loss probability of \SI{1}{\percent}.}
		\label{fig:simulation:distrcomp:et}
	\end{subfigure}
			
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%Number CUs message loss
	\begin{subfigure}{0.95\textwidth}
		\begin{tikzpicture}[spy using outlines={circle, magnification=3, size=2cm, connect spies, every spy on node/.append style={thick}}]
			
			\coordinate (c) at (0.0, 0.0);
			\coordinate [left=0.25\textwidth of c] (ceight);
			\coordinate [right=0.25\textwidth of c] (cnine);

			%\coordinate[right=1cm of coord] (coord2);
			\begin{axis}[
				at=(ceight),
				anchor=north,
				xmax=11, xmin=-0.1,
				ymax=100, ymin=9, 
				name=tenuavs, xlabel={$p_\mathrm{loss}$ (\SI{}{\percent})}, xlabel style={yshift=2mm}, ylabel={Arrival time (\SI{}{\second})}, 
				legend style={at={(0,0.5)},anchor=west ,draw=black,fill=white,align=left, fill opacity=0.8, nodes={scale=0.6, transform shape}}, 
				height=\myfigheight, width=\myfigwidth, box plot width=0.15cm,
				grid=both, ymajorgrids=true, yminorgrids=true, xmajorgrids=true, grid style={line width=0.5pt, dashed, draw=gray!50},
				]
					
				\addplot table [x=p, y=t, col sep=comma] {plot_data/SuccRateNumDrones10CUs3.csv};
				\node[] at (axis cs: 9.1, 65) {\scriptsize 3 CUs};
				\addplot table [x=p, y=t, col sep=comma] {plot_data/SuccRateNumDrones10CUs5.csv};
				\node[] at (axis cs: 6.1, 65) {\scriptsize 5 CUs};
				\addplot table [x=p, y=t, col sep=comma] {plot_data/SuccRateNumDrones10CUs7.csv};
				\node[] at (axis cs: 4, 65) {\scriptsize 7 CUs};
				\addplot table [x=p, y=t, col sep=comma] {plot_data/SuccRateNumDrones10CUs9.csv};+
				\node[] at (axis cs: 1, 65) {\scriptsize 9 CUs};
				\coordinate (tenuavlabel) at (axis cs: 5, 115);
			\end{axis}

			\node[align=center] at (tenuavlabel) {\textbf{10 UAVs}};

			\begin{axis}[
				at=(cnine),
				anchor=north,
				xmax=11, xmin=-0.1,
				ymax=170, ymin=9,  
				name=plot3, xlabel={$p_\mathrm{loss}$ (\SI{}{\percent})}, xlabel style={yshift=2mm}, ylabel={Arrival time (\SI{}{\second})}, 
				legend style={at={(0,0.5)},anchor=west ,draw=black,fill=white,align=left, fill opacity=0.8, nodes={scale=0.6, transform shape}}, 
				height=\myfigheight, width=\myfigwidth, box plot width=0.15cm,
				grid=both, ymajorgrids=true, yminorgrids=true, xmajorgrids=true, grid style={line width=0.5pt, dashed, draw=gray!50},
				]
				
				\addplot table [x=p, y=t, col sep=comma] {plot_data/SuccRateNumDrones16CUs3.csv};
				\node[] at (axis cs: 8, 120) {\scriptsize 3 CUs};
				\addplot table [x=p, y=t, col sep=comma] {plot_data/SuccRateNumDrones16CUs5.csv};
				\node[] at (axis cs: 5.9, 120) {\scriptsize 5 CUs};
				\addplot table [x=p, y=t, col sep=comma] {plot_data/SuccRateNumDrones16CUs7.csv};
				\node[] at (axis cs: 4.9, 145) {\scriptsize 7 CUs};
				\addplot table [x=p, y=t, col sep=comma] {plot_data/SuccRateNumDrones16CUs9.csv};+
				\node[] at (axis cs: 3.05, 145) {\scriptsize 9 CUs};
				\addplot table [x=p, y=t, col sep=comma] {plot_data/SuccRateNumDrones16CUs11.csv};
				\node[] at (axis cs: 1.0, 145) {\scriptsize 11 CUs};
				\coordinate (sixtenuavlabel) at (axis cs: 5, 195);
			\end{axis}

			\node[align=center] at (sixtenuavlabel) {\textbf{16 UAVs}};
		\end{tikzpicture}
		\caption{Mean arrival time of the UAVs per message loss probability and number of CUs.}
		\label{fig:simulation:distrcomp:arrivaltime}
	\end{subfigure}

	%%%%%%%%%%%%%%%%%%%%% Success rate CU number message los
	\begin{subfigure}{0.95\textwidth}
		\begin{tikzpicture}[spy using outlines={circle, magnification=3, size=2cm, connect spies, every spy on node/.append style={thick}}]

			\coordinate (c) at (0.0, 0.0);
			\coordinate [left=0.25\textwidth of c] (cten);
			\coordinate [right=0.25\textwidth of c] (celeven);
			
			\begin{axis}[
				at=(cten),
				anchor=north,
				xmax=11, xmin=-0.1,
				ymax=105, ymin=-5, 
				name=tenuavs, xlabel={$p_\mathrm{loss}$ (\SI{}{\percent})}, xlabel style={yshift=2mm}, ylabel={Targets reached (\SI{}{\percent})}, 
				legend style={at={(0,0.5)},anchor=west ,draw=black,fill=white,align=left, fill opacity=0.8, nodes={scale=0.6, transform shape}}, 
				height=\myfigheight, width=\myfigwidth, box plot width=0.15cm,
				grid=both, ymajorgrids=true, yminorgrids=true, xmajorgrids=true, grid style={line width=0.5pt, dashed, draw=gray!50},
				]
					
				\addplot table [x=p, y=s, col sep=comma] {plot_data/SuccRateNumDrones10CUs3.csv};
				\node[] at (axis cs: 9.8, 88) {\scriptsize 3 CUs};
				\addplot table [x=p, y=s, col sep=comma] {plot_data/SuccRateNumDrones10CUs5.csv};
				\node[] at (axis cs: 9.6, 78) {\scriptsize 5 CUs};
				\addplot table [x=p, y=s, col sep=comma] {plot_data/SuccRateNumDrones10CUs7.csv};
				\node[] at (axis cs: 8.6, 50) {\scriptsize 7 CUs};
				\addplot table [x=p, y=s, col sep=comma] {plot_data/SuccRateNumDrones10CUs9.csv};+
				\node[] at (axis cs: 6.8, 30) {\scriptsize 9 CUs};

				\coordinate (tenuavlabel) at (axis cs: 5,120);
			\end{axis}

			\node[align=center] at (tenuavlabel) {\textbf{10 UAVs}};

		%\coordinate[right=1cm of coord] (coord2);
			\begin{axis}[
				at=(celeven),
				anchor=north,
				xmax=11, xmin=-0.1,
				ymax=105, ymin=-5, 
				name=plot3, xlabel={$p_\mathrm{loss}$ (\SI{}{\percent})}, xlabel style={yshift=2mm}, ylabel={Targets reached (\SI{}{\percent})}, 
				legend style={at={(0,0.5)},anchor=west ,draw=black,fill=white,align=left, fill opacity=0.8, nodes={scale=0.6, transform shape}}, 
				height=\myfigheight, width=\myfigwidth, box plot width=0.15cm,
				grid=both, ymajorgrids=true, yminorgrids=true, xmajorgrids=true, grid style={line width=0.5pt, dashed, draw=gray!50},
				]
				
				\addplot table [x=p, y=s, col sep=comma] {plot_data/SuccRateNumDrones16CUs3.csv};
				\node[] at (axis cs: 10.1, 90) {\scriptsize 3 CUs};
				\addplot table [x=p, y=s, col sep=comma] {plot_data/SuccRateNumDrones16CUs5.csv};
				\node[] at (axis cs: 9.9, 73) {\scriptsize 5 CUs};
				\addplot table [x=p, y=s, col sep=comma] {plot_data/SuccRateNumDrones16CUs7.csv};
				\node[] at (axis cs: 7.5, 50) {\scriptsize 7 CUs};
				\addplot table [x=p, y=s, col sep=comma] {plot_data/SuccRateNumDrones16CUs9.csv};
				\node[] at (axis cs: 6.0, 30) {\scriptsize 9 CUs};
				\addplot table [x=p, y=s, col sep=comma] {plot_data/SuccRateNumDrones16CUs11.csv};
				\node[] at (axis cs: 2.9, 20) {\scriptsize 11 CUs};
				\coordinate (sixtenuavlabel) at (axis cs: 5,120);
			\end{axis}

			\node[align=center] at (sixtenuavlabel) {\textbf{16 UAVs}};

			% \node[align=center] at (succcaption) {\capt{\small (b): Percentage of UAVs reaching their target position.}};

		\end{tikzpicture}
		\caption{Percentage of targets reached within \SI{200}{\second} per message loss probability and number of CUs.}
		\label{fig:simulation:distrcomp:targetsreached}
	\end{subfigure}
	
	\caption{Simulation results regarding event-trigger and number of CUs.
        \capt{We simulated the swarm for different event-triggers, number of UAVs (10 and 16), number of CUs, message loss probabilities.
		\textbf{Figure (a)} The performance of the swarm with respect to the number of CUs and different triggers for a message loss rate of \SI{1}{\percent}. Adding more CUs first increases performance, but beyond a certain point results in performance degradation.
        \textbf{Figure (b)} and \textbf{Figure (c)}: Performance of the swarm with respect to message loss and different numbers of CUs. For high message loss probabilities, more CUs lead to worse performance.}}
	\label{fig:simulation:distrcomp}
\end{figure*}


\begin{figure*}[t]
	\centering
	\fontsize{9.3pt}{9.3pt}\selectfont
	\newcommand{\radiusplot}{0.1}
	\newcommand{\plotlinewidth}{1.0pt}
	\newcommand{\myfigwidth}{0.47\textwidth}
	\newcommand{\myfigheight}{0.24\textwidth}
	\newcommand{\plotdist}{0.21\textwidth}
	\newcommand{\labeldist}{0.3\textwidth}
	\newcommand{\marksize}{1.0pt}
	\newcommand{\marksizedrone}{3.0pt}
	\newcommand{\boxshift}{0.1cm}
	\newcommand{\boxshifttwo}{0.05cm}
	\newcommand{\boxsize}{0.05cm}
	\newcommand{\lw}{1.2pt}

	\newcommand{\colorone}{red}
	\newcommand{\colortwo}{blue}
	\newcommand{\colorthree}{green}

	\newcommand{\colormlrdmpc}{green!50!black}
	\begin{subfigure}{0.95\textwidth}
		\begin{tikzpicture}[spy using outlines={circle, magnification=3, size=2cm, connect spies, every spy on node/.append style={thick}}]
	%\coordinate[right=1cm of coord] (coord2);
			\coordinate (c) at (0.0, 0.0);
			\coordinate [left=0.25\textwidth of c] (ctwo);
			\coordinate [right=0.25\textwidth of c] (cthree);

			\begin{axis}[
				at=(ctwo),
				anchor=north,
				%ymode=log, log ticks with fixed point, ytick={1, 10, 100, 1000},
				% xtick={1, 3, ..., 15}, 
				ymax=0.61, ymin=-0.01, 
				xmin=-0.5, xmax=10.5,
				name=tenuavs, 
				xlabel={$p_\mathrm{loss}$ (\SI{}{\percent})}, 
                    xlabel style={yshift=2mm},
				ylabel style={align=center}, ylabel={Minimum inter-\\UAV distance (\SI{}{\meter})},
				height=\myfigheight, width=\myfigwidth, box plot width=\boxsize,
				grid=both, ymajorgrids=false, yminorgrids=false, xmajorgrids=true, grid style={line width=0.5pt, dashed, draw=gray!50},
				legend style={at={(axis cs: 0,0.4)},anchor=south west ,draw=black,fill=white,align=left, fill opacity=0.8, nodes={scale=0.6, transform shape}}, 
				]
				
				\boxplot [
				xshift=-\boxshifttwo,
				forget plot,
				box plot median index=1,
				box plot box bottom index=2,
				box plot box top index=3,
				box plot whisker top index=4,
				box plot whisker bottom index=5,
				color=blue, line width=0.5pt
				] {plot_data/Inter_UAV_dist_10_True.csv};
				\addplot[
				color=blue, 
				]
				coordinates {
					(-1.01, 0)
					(-1.015, 1)
				};
				\addlegendentry{DMPC};
				
				\boxplot [
				xshift=\boxshifttwo,
				forget plot,
				box plot median index=1,
				box plot box bottom index=2,
				box plot box top index=3,
				box plot whisker top index=4,
				box plot whisker bottom index=5,
				color=\colormlrdmpc, line width=0.5pt
				] {plot_data/Inter_UAV_dist_10_False.csv}; 
				\addplot[
				color=\colormlrdmpc, 
				]
				coordinates {
					(-1.01, 0)
					(-1.015, 1)
				};
				\addlegendentry{MLR-DMPC};

				% \draw[dashed, dash pattern=on 3pt off 3pt,dash phase=8pt, line width=\constraintlinewidth] (axis cs:-1,0.25) -- (axis cs:11,0.25);
				% \node[] at (axis cs: 30, 0.28) {\scriptsize $d_\mathrm{min}$};
	
				% \draw[solid, line width=\constraintlinewidth] (axis cs:-1,0.12) -- (axis cs:111,0.12);

				\fill[draw=red, pattern=north east lines, pattern color=red] (axis cs: -3, -2) rectangle (axis cs: 15,0.1);
				\node[] at (axis cs: 2, 0.045) {\small Collision zone};

				\coordinate (constraintopt) at (axis cs: 12,0.25);
				\coordinate (crashdist) at (axis cs: 12.1,0.1);
				\coordinate (tenuavlabel) at (axis cs: 5,0.7);
			\end{axis}

			% \node[align=left] at (constraintopt) {\small  $d_\mathrm{min}$};
			% \node[align=left] at (crashdist) {\small $d_\mathrm{min, crit}$};
			\node[align=center] at (tenuavlabel) {\textbf{10 UAVs}};

			\begin{axis}[
				%ymode=log, log ticks with fixed point, ytick={1, 10, 100, 1000},
				% xtick={1, 3, ..., 15}, 
				at=(cthree),
				anchor=north,
				ymax=0.61, ymin=-0.01, 
				xmin=-0.5, xmax=10.5,
				name=plot3, 
				xlabel={$p_\mathrm{loss}$ (\SI{}{\percent})}, 
                    xlabel style={yshift=2mm},
				ylabel style={align=center}, ylabel={Minimum inter-\\UAV distance (\SI{}{\meter})},
				height=\myfigheight, width=\myfigwidth, box plot width=\boxsize,
				grid=both, ymajorgrids=false, yminorgrids=false, xmajorgrids=true, grid style={line width=0.5pt, dashed, draw=gray!50},
				legend style={nodes={scale=0.6, transform shape}, at={(axis cs:0.0,0.6)},anchor=north west},
				]
				
				\boxplot [
				xshift=-\boxshifttwo,
				forget plot,
				box plot median index=1,
				box plot box bottom index=2,
				box plot box top index=3,
				box plot whisker top index=4,
				box plot whisker bottom index=5,
				color=blue, line width=0.5pt
				] {plot_data/Inter_UAV_dist_16_True.csv};
				\addplot[
				color=blue, 
				]
				coordinates {
					(-1.01, 0)
					(-1.015, 1)
				};
				
				\boxplot [
				xshift=\boxshifttwo,
				forget plot,
				box plot median index=1,
				box plot box bottom index=2,
				box plot box top index=3,
				box plot whisker top index=4,
				box plot whisker bottom index=5,
				color=\colormlrdmpc, line width=0.5pt
				] {plot_data/Inter_UAV_dist_16_False.csv}; 
				\addplot[
				color=\colormlrdmpc, 
				]
				coordinates {
					(-1.01, 0)
					(-1.015, 1)
				};

				% \draw[dashed, dash pattern=on 3pt off 3pt,dash phase=8pt, line width=\constraintlinewidth] (axis cs:-1,0.4) -- (axis cs:11,0.4);
				% \node[] at (axis cs: 30, 0.28) {\scriptsize $d_\mathrm{min}$};
	
				% \draw[solid, line width=\constraintlinewidth] (axis cs:-1,0.2) -- (axis cs:111,0.2);


				\fill[draw=red, pattern=north east lines, pattern color=red] (axis cs: -3, -2) rectangle (axis cs: 15,0.1);

				\coordinate (constraintopt) at (axis cs: 12,0.4);
				\coordinate (crashdist) at (axis cs: 12.1,0.2);
				\coordinate (sixteenuavlabel) at (axis cs: 5,0.7);

				\coordinate (mindistcaption) at (axis cs: -5, -0.35);
			\end{axis}
			
			% \node[align=left] at (constraintopt) {\small $d_\mathrm{min}$};
			% \node[align=left] at (crashdist) {\small $d_\mathrm{min, crit}$};
			\node[align=center] at (sixteenuavlabel) {\textbf{16 UAVs}};

			% \node[align=center] at (mindistcaption) {\capt{\small (a): Minimum distance between UAVs. Whiskers mark 1-th/99-th percentiles.}};
		\end{tikzpicture}
		\caption{Distribution of inter-drone distances.}
		\label{fig:simulation:dmpcvsmlrdmpc:distance}
	\end{subfigure}


	\begin{subfigure}{0.95\textwidth}
		\begin{tikzpicture}[spy using outlines={circle, magnification=3, size=2cm, connect spies, every spy on node/.append style={thick}}]

			\coordinate (c) at (0.0, 0.0);
			\coordinate [left=0.25\textwidth of c] (cfour);
			\coordinate [right=0.25\textwidth of c] (cfive);

			%\coordinate[right=1cm of coord] (coord2);
			\begin{axis}[
				at=(cfour),
				anchor=north,
				xmin=-0.5, xmax=10.5,
				ymax=105, ymin=49, 
				name=tenuavssucc, xlabel={$p_\mathrm{loss}$ (\SI{}{\percent})}, 
    xlabel style={yshift=2mm}, ylabel={Targets reached (\SI{}{\percent})},  ylabel style={align=center},
				legend style={at={(axis cs: 0,55)},anchor=south west ,draw=black,fill=white,align=left, fill opacity=0.8, nodes={scale=0.6, transform shape}}, 
				height=\myfigheight, width=\myfigwidth, box plot width=0.15cm,
				grid=both, ymajorgrids=true, yminorgrids=true, xmajorgrids=true, grid style={line width=0.5pt, dashed, draw=gray!50},
				]
					
				\addplot [color=blue, line width=\plotlinewidth, mark=*] table [x index=0, y index=6] {plot_data/Inter_UAV_dist_10_True.csv};
				\addlegendentry{DMPC}

				\addplot [color=\colormlrdmpc, line width=\plotlinewidth, mark=square] table [x index=0, y index=6] {plot_data/Inter_UAV_dist_10_False.csv};
				\addlegendentry{MLR-DMPC}
                \coordinate (tenuavlabel) at (axis cs: 5,115);
			\end{axis}

			\node[align=center] at (tenuavlabel) {\textbf{10 UAVs}};

			\begin{axis}[
				at=(cfive),
				anchor=north,
				xmin=-0.5, xmax=10.5,
				ymax=105, ymin=49, 
				xlabel={$p_\mathrm{loss}$ (\SI{}{\percent})}, xlabel style={yshift=2mm}, ylabel={Targets Reached (\SI{}{\percent})},  ylabel style={align=center},
				legend style={at={(axis cs: 0,55)},anchor= south west ,draw=black,fill=white,align=left, fill opacity=0.8, nodes={scale=0.6, transform shape}}, 
				height=\myfigheight, width=\myfigwidth, box plot width=0.15cm,
				grid=both, ymajorgrids=true, yminorgrids=true, xmajorgrids=true, grid style={line width=0.5pt, dashed, draw=gray!50},
				]
				
				\addplot [color=blue, line width=\plotlinewidth, mark=*] table [x index=0, y index=6] {plot_data/Inter_UAV_dist_16_True.csv};

				\addplot [color=\colormlrdmpc, line width=\plotlinewidth, mark=square] table [x index=0, y index=6] {plot_data/Inter_UAV_dist_16_False.csv};

                \coordinate (sixtenuavlabel) at (axis cs: 5,115);
			\end{axis}

			\node[align=center] at (sixtenuavlabel) {\textbf{16 UAVs}};

		\end{tikzpicture}
		\caption{Percentage of targets reached.}
		\label{fig:simulation:dmpcvsmlrdmpc:targetsreached}
	\end{subfigure}

	\caption{DMPC versus MLR-DMPC. \capt{We compare our method MLR-DMPC versus state-of-the-art DMPC~\citep{Graefe2022} under different message loss probabilities for 2 CUs and swarms of 10 and 16 UAVs for 1000 different random initial and target positions each. 
	\textbf{Figure (a):} The distribution of inter-drone distances. We say two drones collide at \SI{0.1}{\meter}.
	DMPC leads to collisions, while MLR-DMPC results in no UAV crashes.
	\textbf{Figure (b):} The percentage of target positions reached. With DMPC, the higher the message loss probability, the fewer UAVs reach their targets, while more than \SI{99}{\percent} of UAVs reaching their targets with MLR-DMPC.}}
	\label{fig:simulation:dmpcvsmlrdmpc}
\end{figure*}
